Robust graphical lasso based on multivariate Winsorization

We propose the use of a robust covariance estimator based on multivariate Winsorization in the context of the Tarr-Muller-Weber framework for sparse estimation of the precision matrix of a Gaussian graphical model. Likewise Croux-Ollerer's precision matrix estimator, our proposed estimator attains the maximum finite sample breakdown point of 0.5 under cellwise contamination. We conduct an extensive Monte Carlo simulation study to assess the performance of ours and the currently existing proposals. We find that ours has a competitive behavior, regarding the the estimation of the precision matrix and the recovery of the graph. We demonstrate the usefulness of the proposed methodology in a real application to breast cancer data.

==> (inline-0) <==
\begin{tabular}{l|rr|rr|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
					
					\hline
					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
					\hline
					RGlassoWinsor & 10.970 & 9.140 & 11.241 & 9.257 & 12.811 & 9.562 & 16.170 & 9.899\\
					& (0.034) & (0.013) & (0.035) & (0.011) & (0.047) & (0.007) & (0.078) & (0.006) \\
					Glasso & 10.015 & 8.944 & 20.916 & 10.107 & 54.193 & 10.956 & 77.927 & 11.208\\
					& (0.020) & (0.013) & (0.183) & (0.009) & (0.177) & (0.003) & (0.168 & (0.001)\\
					RGlasso$Q_n$ & 21.840 & 10.238 & 26.432 & 10.405 & 47.999 & 10.885 & 79.564 & 11.226\\
					& (0.152) & (0.006) & (0.201) & (0.007) & (0.333) & (0.005) & (0.449) & (0.003)\\
					RGlassoTau & 15.348 & 9.847 & 18.715 & 10.071 & 42.766 & 10.793 & 84.973 & 11.260\\
					& (0.098) & (0.009) & (0.142) & (0.008) & (0.330) & (0.006) & (0.494) & (0.003)\\
					RGlassoGauss & 10.412 & 9.109 & 11.084 & 9.303 & 14.113 & 9.735 & 18.470 & 10.052\\
					& (0.027) & (0.013) & (0.036) & (0.010) & (0.058) & (0.007) & (0.081) & (0.005)\\
					RGlassoSpearman & 10.623 & 9.188 & 11.300 & 9.354 & 14.338 & 9.752 & 18.866 & 10.072\\
					& (0.027) & (0.010) & (0.041) & (0.011) & (0.066) & (0.008) & (0.091) & (0.006)\\
					RGlassoQuad & 13.681 & 9.752 & 14.601 & 9.831 & 18.478 & 10.072 & 24.070 & 10.319\\
					& (0.054) & (0.006) & (0.062) & (0.006) & (0.090) & (0.005) & (0.119) & (0.005\\
					\hline
			\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
			
			\hline
			& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
			\hline
			RGlassoWinsor & 39.840 & 15.542 & 40.583 & 15.624 & 46.022 & 16.101 & 57.991 & 16.698\\
			& (0.096) & (0.015) & (0.086) & (0.012) & (0.118) & (0.009) & (0.196) & (0.008)\\
			Glasso & 36.423 & 15.182 & 73.743 & 17.065 & 188.553 & 18.729 & 269.598 & 19.220\\
			& (0.066) & (0.019) & (0.327) & (0.011) & (0.404) & (0.003) & (0.361) & (0.002)\\
			RGlasso$Q_n$ & 109.766 & 17.928 & 129.704 & 18.199 & 216.252 & 18.954 & 334.403 & 19.462\\
			& (0.507) & (0.008) & (0.552) & (0.007) & (0.819) & (0.005) & (1.058) & (0.003)\\
			RGlassoTau & 68.377 & 17.039 & 86.398 & 17.491 & 193.466 & 18.795 & 357.429 & 19.520\\
			& (0.291) & (0.010) & (0.361) & (0.008) & (0.920) & (0.007) & (1.302) & (0.003)\\
			RGlassoGauss & 37.458 & 15.355 & 39.919 & 15.639 & 51.074 & 16.422 & 65.584 & 16.975\\
			& (0.077) & (0.017) & (0.102) & (0.016) & (0.159) & (0.010) & (0.191) & (0.007)\\
			RGlassoSpearman & 38.929 & 15.553 & 41.225 & 15.767 & 52.450 & 16.470 & 67.646 & 17.032\\
			& (0.100) & (0.017) & (0.120) & (0.016) & (0.179) & (0.011) & (0.199) & (0.007)\\
			RGlassoQuad & 56.280 & 16.676 & 60.054 & 16.811 & 74.871 & 17.235 & 94.063 & 17.650\\
			& (0.196) & (0.010) & (0.214) & (0.009) & (0.264) & (0.007) & (0.310) & (0.006)\\
			\hline
		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 					\hline
 					& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
 					
 					\hline
 					& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR     \\
 					\hline
 					RGlassoWinsor & 0.498 & 0.896 & 0.433 & 0.918 & 0.268 & 0.949 & 0.081 & 0.983\\
 					& (0.008)& (0.004)& (0.008)& (0.003)& (0.008)& (0.002)& (0.004)& (0.001)\\
 					Glasso & 0.637 & 0.840 & 0.103 & 0.973 & 0.021 & 0.977 & 0.035 & 0.965\\
 					& (0.007)& (0.004)& (0.005)& (0.001)& (0.002)& (0.001)& (0.002)& (0.002)\\
 					RGlasso$Q_n$ & 0.006 & 1.000 & 0.002 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000\\
 					& (0.001)& (0.000)& (0.000)& (0.000)& (0.000)& (0.000)& (0.000)& (0.000)\\
 					RGlassoTau & 0.141 & 0.972 & 0.078 & 0.987 & 0.002 & 1.000 & 0.000 & 0.999\\
 					& (0.005)& (0.002)& (0.004)& (0.001)& (0.000)& (0.000)& (0.000)& (0.000)\\
 					RGlassoGauss & 0.544 & 0.882 & 0.444 & 0.904 & 0.231 & 0.945 & 0.112 & 0.966\\
 					& (0.008)& (0.004)& (0.008)& (0.003)& (0.007)& (0.002)& (0.005)& (0.002)\\
 					RGlassoSpearman & 0.486 & 0.898 & 0.400 & 0.918 & 0.236 & 0.953 & 0.115 & 0.972\\
 					& (0.007)& (0.003)& (0.009)& (0.003)& (0.007)& (0.002)& (0.006)& (0.002)\\
 					RGlassoQuad & 0.095 & 0.978 & 0.076 & 0.982 & 0.057 & 0.986 & 0.028 & 0.992\\
 					& (0.004)& (0.001)& (0.004)& (0.001)& (0.003)& (0.001)& (0.002)& (0.001)\\
 					\hline
 			\end{tabular}
\begin{tabular}{l|r|r|r|r}
 				\hline
 				& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
 				
 				\hline
 				RGlassoWinsor & 0.323 & 0.315 & 0.241 & 0.118\\
 				& (0.002)& (0.003)& (0.003)& (0.005)\\
 				Glasso & 0.336 & 0.112 & -0.005 & 0.000\\
 				& 0.002)& (0.005)& (0.002)& (0.002)\\
 				RGlasso$Q_n$ & 0.044 & 0.016 & 0.003 & 0.001\\
 				& 0.005)& (0.004)& (0.001)& (0.001)\\
 				RGlassoTau & 0.168 & 0.136 & 0.012 & -0.007\\
 				& 0.003)& (0.004)& (0.003)& (0.001)\\
 				RGlassoGauss & 0.332 & 0.297 & 0.196 & 0.112\\
 				& (0.002)& (0.003)& (0.003)& (0.003\\
 				RGlassoSpearman & 0.316 & 0.291 & 0.220 & 0.131\\
 				& (0.003)& (0.003)& (0.003)& (0.004)\\
 				RGlassoQuad & 0.124 & 0.107 & 0.092 & 0.059\\
 				& (0.003)& (0.004)& (0.004)& (0.004)\\
 				\hline
 		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 				\hline
 				& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
 				
 				\hline
 				& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
 				\hline
 				RGlassoWinsor & 0.392 & 0.966 & 0.367 & 0.969 & 0.201 & 0.985 & 0.036 & 0.996\\
 				& (0.007) & (0.001) & (0.006) & (0.001) & (0.005) & (0.001) & (0.002) & (0.000)\\
 				Glasso & 0.547 & 0.939 & 0.076 & 0.984 & 0.010 & 0.987 & 0.016 & 0.982\\
 				& (0.007) & (0.002) & (0.004) & (0.001) & (0.001) & (0.000) & (0.001) & (0.001)\\
 				RGlasso$Q_n$ & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000\\
 				& (0.000) & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) & (0.000) & (0.000)\\
 				RGlassoTau & 0.124 & 0.993 & 0.048 & 0.998 & 0.000 & 1.000 & 0.000 & 1.000\\
 				& (0.004) & (0.000) & (0.002) & (0.000) & (0.000) & (0.000) & (0.000) & (0.000)\\
 				RGlassoGauss & 0.482 & 0.953 & 0.395 & 0.961 & 0.168 & 0.981 & 0.070 & 0.988\\
 				& (0.007) & (0.002) & (0.007) & (0.002) & (0.005) & (0.001) & (0.003) & (0.001)\\
 				RGlassoSpearman & 0.415 & 0.960 & 0.366 & 0.964 & 0.198 & 0.980 & 0.088 & 0.988\\
 				& (0.007) & (0.002) & (0.008) & (0.002) & (0.006) & (0.001) & (0.003) & (0.001)\\
 				RGlassoQuad & 0.113 & 0.983 & 0.102 & 0.985 & 0.079 & 0.987 & 0.048 & 0.991\\
 				& (0.005) & (0.001) & (0.004) & (0.001) & (0.003) & (0.001) & (0.002) & (0.001)\\			
 				\hline
 				
 				\hline
 			\end{tabular}
\begin{tabular}{l|r|r|r|r}
 	\hline
 	& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
 	
 	\hline
 	RGlassoWinsor & 0.258 & 0.253 & 0.195 & 0.066\\
 	& (0.001) & (0.002) & (0.002) & (0.002)\\
 	Glasso & 0.271 & 0.062 & -0.003 & -0.002\\
 	& (0.001) & (0.002) & (0.001) & (0.001)\\
 	RGlasso$Q_n$ & 0.002 & 0.000 & 0.000 & 0.000\\
 	& (0.001) & (0.000) & (0.000) & (0.000)\\
 	RGlassoTau & 0.177 & 0.128 & 0.006 & -0.001\\
 	& (0.002) & (0.003) & (0.002) & (0.000)\\
 	RGlassoGauss & 0.272 & 0.243 & 0.148 & 0.073\\
 	& (0.001) & (0.001) & (0.002) & (0.002)\\
 	RGlassoSpearman & 0.254 & 0.238 & 0.169 & 0.092\\
 	& (0.001) & (0.001) & (0.002) & (0.002)\\
 	RGlassoQuad & 0.103 & 0.100 & 0.079 & 0.055\\
 	& (0.002) & (0.002) & (0.002) & (0.001)\\
 	\hline
 \end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 				\hline
 				& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 				
 				\hline
 				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 				\hline
 				RGlassoWinsor & 12.676 & 5.220 & 13.105 & 5.273 & 15.506 & 5.561 & 19.174 & 5.909\\
 				& (0.204) & (0.030) & (0.214) & (0.030) & (0.224) & (0.026) & (0.235) & (0.020)\\
 				Glasso & 12.056 & 5.194 & 25.379 & 6.283 & 62.605 & 7.615 & 88.522 & 8.010\\
 				& (0.127) & (0.018) & (0.229) & (0.016) & (0.213) & (0.005) & (0.193) & (0.002)\\
 				RGlasso$Q_n$ & 29.458 & 6.575 & 33.859 & 6.764 & 50.575 & 7.332 & 73.491 & 7.806\\
 				& (0.610) & (0.031) & (0.819) & (0.035) & (0.991) & (0.026) & (0.862) & (0.012)\\
 				RGlassoTau & 27.851 & 6.493 & 32.020 & 6.681 & 50.077 & 7.312 & 81.897 & 7.920\\
 				& (0.564) & (0.031) & (0.796) & (0.036) & (1.043) & (0.029) & (0.796) & (0.010)\\
 				RGlassoGauss & 12.294 & 5.215 & 13.287 & 5.339 & 17.094 & 5.748 & 21.860 & 6.140\\
 				& (0.149) & (0.021) & (0.181) & (0.024) & (0.210) & (0.021) & (0.229) & (0.017)\\
 				RGlassoSpearman & 12.296 & 5.214 & 13.320 & 5.343 & 17.286 & 5.767 & 22.176 & 6.164\\
 				& (0.152) & (0.022) & (0.187) & (0.025) & (0.223) & (0.022) & (0.239) & (0.017)\\
 				RGlassoQuad & 13.616 & 5.384 & 14.809 & 5.520 & 19.189 & 5.936 & 24.611 & 6.329\\
 				& (0.160) & (0.021) & (0.191) & (0.022) & (0.233) & (0.020) & (0.243) & (0.016)\\
 				\hline
 		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 				\hline
 				& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 				
 				\hline
 				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 				\hline
 				RGlassoWinsor & 37.597 & 9.035 & 38.772 & 9.133 & 47.601 & 9.807 & 63.232 & 10.698\\
 				& (0.513) & (0.045) & (0.511) & (0.043) & (0.472) & (0.033) & (0.628) & (0.031)\\
 				Glasso & 33.702 & 8.804 & 81.300 & 11.279 & 203.376 & 13.848 & 289.175 & 14.598\\
 				& (0.359) & (0.034) & (0.470) & (0.020) & (0.395) & (0.005) & (0.366) & (0.003)\\
 				RGlasso$Q_n$ & 89.685 & 11.754 & 103.496 & 12.165 & 163.177 & 13.344 & 248.940 & 14.299\\
 				& (1.216) & (0.041) & (1.083) & (0.030) & (1.547) & (0.025) & (1.718) & (0.014)\\
 				RGlassoTau & 83.190 & 11.538 & 96.377 & 11.955 & 165.162 & 13.371 & 284.673 & 14.544\\
 				& (1.171) & (0.042) & (1.229) & (0.038) & (1.554) & (0.024) & (1.707) & (0.011)\\
 				RGlassoGauss & 34.620 & 8.863 & 37.606 & 9.126 & 52.130 & 10.150 & 70.345 & 11.071\\
 				& (0.411) & (0.038) & (0.389) & (0.033) & (0.443) & (0.027) & (0.502) & (0.022)\\
 				RGlassoSpearman & 35.989 & 8.989 & 38.826 & 9.231 & 53.426 & 10.228 & 72.356 & 11.156\\
 				& (0.411) & (0.037) & (0.387) & (0.032) & (0.452) & (0.027) & (0.519) & (0.022)\\
 				RGlassoQuad & 53.251 & 10.222 & 57.165 & 10.440 & 73.848 & 11.210 & 95.469 & 11.962\\
 				& (0.392) & (0.025) & (0.368) & (0.022) & (0.441) & (0.020) & (0.518) & (0.017)\\
 				\hline
 		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
			
			\hline
			& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
			\hline
		RGlassoWinsor & 0.284 & 0.999 & 0.265 & 0.999 & 0.185 & 0.999 & 0.125 & 0.999\\
		& (0.014) & (0.000) & (0.013) & (0.000) & (0.010) & (0.000) & (0.006) & (0.000)\\
		Glasso & 0.298 & 0.999 & 0.176 & 0.991 & 0.099 & 0.979 & 0.087 & 0.963\\
		& (0.012) & (0.000) & (0.008) & (0.000) & (0.003) & (0.001) & (0.004) & (0.002)\\
		RGlasso$Q_n$ & 0.079 & 1.000 & 0.085 & 1.000 & 0.084 & 1.000 & 0.073 & 1.000\\
		& (0.004) & (0.000) & (0.005) & (0.000) & (0.004) & (0.000) & (0.002) & (0.000)\\
		RGlassoTau & 0.079 & 1.000 & 0.083 & 1.000 & 0.088 & 0.999 & 0.083 & 0.999\\
		& (0.004) & (0.000) & (0.004) & (0.000) & (0.005) & (0.000) & (0.003) & (0.000)\\
		RGlassoGauss & 0.297 & 0.999 & 0.265 & 0.999 & 0.198 & 0.998 & 0.139 & 0.998\\
		& (0.013) & (0.000) & (0.012) & (0.000) & (0.011) & (0.000) & (0.008) & (0.000)\\
		RGlassoSpearman & 0.300 & 0.999 & 0.279 & 0.999 & 0.222 & 0.998 & 0.159 & 0.998\\
		& (0.013) & (0.000) & (0.012) & (0.000) & (0.012) & (0.000) & (0.009) & (0.000)\\
		RGlassoQuad & 0.276 & 0.993 & 0.253 & 0.993 & 0.224 & 0.992 & 0.188 & 0.992\\
		& (0.011) & (0.001) & (0.011) & (0.001) & (0.011) & (0.001) & (0.009) & (0.001)\\
		\hline
		\end{tabular}
\begin{tabular}{l|r|r|r|r}
			\hline
			& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
			
			\hline
			RGlassoWinsor & 0.486 & 0.471 & 0.394 & 0.316\\
			& (0.012) & (0.011) & (0.010) & (0.007)\\
			Glasso & 0.511 & 0.231 & 0.088 & 0.043\\
			& 0.010 & 0.007 & 0.003 & 0.003\\
			RGlasso$Q_n$ & 0.264 & 0.273 & 0.265 & 0.246\\
			& (0.004) & (0.006) & (0.005) & (0.003)\\
			RGlassoTau & 0.266 & 0.270 & 0.263 & 0.230\\
			& (0.004) & (0.006) & (0.005) & (0.004)\\
			RGlassoGauss & 0.508 & 0.469 & 0.373 & 0.290\\
			& (0.011) & (0.010) & (0.008) & (0.007)\\
			RGlassoSpearman & 0.507 & 0.480 & 0.402 & 0.319\\
			& (0.010) & (0.010) & (0.009) & (0.008)\\
			RGlassoQuad & 0.375 & 0.348 & 0.312 & 0.260\\
			& (0.007) & (0.006) & (0.006) & (0.006)\\
			\hline
	\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
		\hline
		& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
		
		\hline
		& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
		\hline
	RGlassoWinsor & 0.589 & 0.997 & 0.568 & 0.997 & 0.450 & 0.998 & 0.282 & 0.999\\
	& (0.010) & (0.000) & (0.011) & (0.000) & (0.010) & (0.000) & (0.011) & (0.000)\\
	Glasso & 0.641 & 0.997 & 0.402 & 0.988 & 0.157 & 0.967 & 0.107 & 0.946\\
	& (0.007) & (0.000) & (0.007) & (0.000) & (0.004) & (0.001) & (0.003) & (0.001)\\
	RGlasso$Q_n$ & 0.265 & 0.999 & 0.254 & 0.999 & 0.253 & 0.999 & 0.215 & 0.998\\
	& (0.010) & (0.000) & (0.007) & (0.000) & (0.008) & (0.000) & (0.008) & (0.000)\\
	RGlassoTau & 0.267 & 0.999 & 0.264 & 0.999 & 0.242 & 0.998 & 0.208 & 0.994\\
	& (0.009) & (0.000) & (0.009) & (0.000) & (0.008) & (0.000) & (0.007) & (0.000)\\
	RGlassoGauss & 0.630 & 0.997 & 0.604 & 0.996 & 0.471 & 0.995 & 0.320 & 0.995\\
	& (0.008) & (0.000) & (0.009) & (0.000) & (0.009) & (0.000) & (0.009) & (0.000)\\
	RGlassoSpearman & 0.623 & 0.996 & 0.608 & 0.996 & 0.505 & 0.995 & 0.365 & 0.995\\
	& (0.008) & (0.000) & (0.009) & (0.000) & (0.009) & (0.000) & (0.010) & (0.000)\\
	RGlassoQuad & 0.530 & 0.987 & 0.513 & 0.987 & 0.445 & 0.987 & 0.357 & 0.989\\
	& (0.008) & (0.001) & (0.008) & (0.001) & (0.008) & (0.001) & (0.008) & (0.001)\\
	\hline
	\end{tabular}
\begin{tabular}{l|r|r|r|r}
				\hline
				& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
				
				\hline
			RGlassoWinsor & 0.598 & 0.594 & 0.546 & 0.408\\
			& (0.005) & (0.004) & (0.004) & (0.006)\\
			Glasso & 0.640 & 0.269 & 0.057 & 0.020\\
			& (0.003) & (0.003) & (0.001) & (0.001)\\
			RGlasso$Q_n$ & 0.408 & 0.401 & 0.377 & 0.324\\
			& (0.007) & (0.006) & (0.006) & (0.005)\\
			RGlassoTau & 0.413 & 0.404 & 0.354 & 0.207\\
			& (0.006) & (0.006) & (0.005) & (0.003)\\
			RGlassoGauss & 0.625 & 0.584 & 0.458 & 0.334\\
			& (0.004) & (0.004) & (0.004) & (0.003)\\
			RGlassoSpearman & 0.602 & 0.576 & 0.485 & 0.374\\
			& (0.004) & (0.004) & (0.004) & (0.004)\\
			RGlassoQuad & 0.358 & 0.345 & 0.310 & 0.271\\
			& (0.004) & (0.004) & (0.004) & (0.003)\\
			\hline
		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 					\hline
 					& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 					
 					\hline
 					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 					\hline
 					RGlassoWinsor & 5.840 & 4.792 & 6.233 & 4.965 & 8.998 & 6.112 & 13.667 & 7.233\\
 					& (0.057) & (0.026) & (0.074) & (0.035) & (0.089) & (0.028) & (0.101) & (0.020)\\
 					Glasso & 4.663 & 4.382 & 26.898 & 8.630 & 75.752 & 10.720 & 102.968 & 11.132\\
 					& (0.028) & (0.019) & (0.217) & (0.020) & (0.271) & (0.006) & (0.195) & (0.002)\\
 					RGlasso$Q_n$ & 8.823 & 6.133 & 6.750 & 5.127 & 30.508 & 9.153 & 56.545 & 10.307\\
 					& (0.080) & (0.024) & (0.055) & (0.028) & (0.295) & (0.021) & (0.334) & (0.010)\\
 					RGlassoTau & 6.240 & 5.087 & 6.369 & 4.946 & 25.478 & 8.725 & 70.107 & 10.635\\
 					& (0.054) & (0.024) & (0.052) & (0.028) & (0.414) & (0.037) & (0.527) & (0.012)\\
 					RGlassoGauss & 5.114 & 4.663 & 5.718 & 4.797 & 10.627 & 6.613 & 16.331 & 7.721\\
 					& (0.035) & (0.020) & (0.038) & (0.020) & (0.082) & (0.021) & (0.090) & (0.014)\\
 					RGlassoSpearman & 5.408 & 4.787 & 5.737 & 4.746 & 10.462 & 6.564 & 16.219 & 7.690\\
 					& (0.037) & (0.020) & (0.038) & (0.020) & (0.085) & (0.023) & (0.087) & (0.015)\\
 					RGlassoQuad & 10.731 & 6.690 & 8.962 & 5.546 & 16.392 & 7.763 & 22.210 & 8.464\\
 					& (0.079) & (0.020) & (0.045) & (0.016) & (0.107) & (0.017) & (0.135) & (0.015)\\
 					\hline
 			\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 			\hline
 			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 			
 			\hline
 			& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 			\hline
 			RGlassoWinsor & 20.043 & 7.549 & 20.427 & 7.827 & 25.615 & 9.209 & 37.412 & 10.860\\
 			& (0.083) & (0.021) & (0.083) & (0.027) & (0.125) & (0.028) & (0.207) & (0.025)\\
 			Glasso & 21.130 & 7.103 & 81.438 & 13.433 & 230.321 & 17.038 & 326.535 & 17.917\\
 			& (0.194) & (0.016) & (0.474) & (0.025) & (0.493) & (0.007) & (0.365) & (0.003)\\
 			RGlasso$Q_n$ & 23.106 & 8.413 & 27.929 & 9.358 & 63.926 & 12.670 & 130.203 & 15.252\\
 			& (0.072) & (0.026) & (0.174) & (0.039) & (0.468) & (0.033) & (0.672) & (0.021)\\
 			RGlassoTau & 21.434 & 7.897 & 25.409 & 8.926 & 69.364 & 13.042 & 179.583 & 16.333\\
 			& (0.084) & (0.022) & (0.141) & (0.039) & (0.543) & (0.033) & (1.392) & (0.025)\\
 			RGlassoGauss & 20.944 & 7.180 & 21.802 & 7.610 & 29.334 & 9.430 & 42.066 & 11.056\\
 			& (0.176) & (0.013) & (0.144) & (0.012) & (0.075) & (0.024) & (0.139) & (0.021)\\
 			RGlassoSpearman & 21.862 & 7.388 & 22.261 & 7.738 & 29.633 & 9.484 & 43.133 & 11.143\\
 			& (0.163) & (0.011) & (0.127) & (0.014) & (0.080) & (0.024) & (0.154) & (0.022)\\
 			RGlassoQuad & 33.513 & 9.454 & 35.316 & 9.858 & 46.618 & 11.278 & 63.532 & 12.579\\
 			& (0.073) & (0.016) & (0.065) & (0.020) & (0.141) & (0.021) & (0.220) & (0.020)\\
 			\hline
 	\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
		\hline
		& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
		
		\hline
		& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
		\hline
		RGlassoWinsor & 0.928 & 0.843 & 0.922 & 0.836 & 0.823 & 0.887 & 0.519 & 0.940\\
		& (0.003) & (0.003) & (0.004) & (0.005) & (0.006) & (0.003) & (0.012) & (0.003)\\
		Glasso & 0.960 & 0.795 & 0.234 & 0.973 & 0.010 & 0.985 & 0.032 & 0.968\\
		& (0.002) & (0.003) & (0.011) & (0.001) & (0.001) & (0.001) & (0.002) & (0.001)\\
		RGlasso$Q_n$ & 0.675 & 0.952 & 0.887 & 0.801 & 0.034 & 1.000 & 0.002 & 1.000\\
		& (0.008) & (0.002) & (0.004) & (0.004) & (0.005) & (0.000) & (0.000) & (0.000)\\
		RGlassoTau & 0.856 & 0.868 & 0.892 & 0.800 & 0.160 & 0.993 & 0.000 & 1.000\\
		& (0.005) & (0.003) & (0.004) & (0.004) & (0.015) & (0.001) & (0.000) & (0.000)\\
		RGlassoGauss & 0.946 & 0.826 & 0.942 & 0.763 & 0.745 & 0.870 & 0.479 & 0.924\\
		& (0.003) & (0.003) & (0.002) & (0.004) & (0.007) & (0.003) & (0.009) & (0.003)\\
		RGlassoSpearman & 0.930 & 0.832 & 0.941 & 0.758 & 0.771 & 0.879 & 0.536 & 0.925\\
		& (0.003) & (0.003) & (0.003) & (0.004) & (0.007) & (0.003) & (0.009) & (0.003)\\
		RGlassoQuad & 0.538 & 0.932 & 0.811 & 0.683 & 0.351 & 0.962 & 0.229 & 0.976\\
		& (0.009) & (0.002) & (0.004) & (0.004) & (0.012) & (0.002) & (0.010) & (0.002)\\
		\hline
	\end{tabular}
\begin{tabular}{l|r|r|r|r}
				\hline
				& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
				
				\hline
				RGlassoWinsor & 0.422 & 0.414 & 0.437 & 0.365\\
				& (0.004) & (0.005) & (0.005) & (0.005)\\
				Glasso & 0.380 & 0.227 & -0.010 & -0.001\\
				& (0.003) & (0.008) & (0.002) & (0.002)\\
				RGlasso$Q_n$ & 0.504 & 0.354 & 0.127 & 0.017\\
				& (0.004) & (0.004) & (0.010) & (0.004)\\
				RGlassoTau & 0.418 & 0.355 & 0.253 & -0.003\\
				& (0.003) & (0.004) & (0.013) & (0.000)\\
				RGlassoGauss & 0.408 & 0.342 & 0.365 & 0.299\\
				& (0.004) & (0.003) & (0.003) & (0.003)\\
				RGlassoSpearman & 0.408 & 0.337 & 0.391 & 0.340\\
				& (0.003) & (0.003) & (0.003) & (0.004)\\
				RGlassoQuad & 0.355 & 0.224 & 0.305 & 0.247\\
				& (0.004) & (0.002) & (0.005) & (0.006)\\
				\hline
		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
			
			\hline
			& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
			
			\hline
			RGlassoWinsor & 0.903 & 0.869 & 0.888 & 0.882 & 0.764 & 0.921 & 0.479 & 0.951\\
			& (0.003) & (0.003) & (0.004) & (0.003) & (0.006) & (0.002) & (0.010) & (0.002)\\
			Glasso & 0.952 & 0.794 & 0.118 & 0.984 & 0.037 & 0.966 & 0.055 & 0.946\\
			& (0.002) & (0.002) & (0.006) & (0.001) & (0.002) & (0.001) & (0.002) & (0.001)\\
			RGlasso$Q_n$ & 0.839 & 0.866 & 0.799 & 0.895 & 0.636 & 0.946 & 0.508 & 0.961\\
			& (0.004) & (0.003) & (0.006) & (0.003) & (0.008) & (0.002) & (0.008) & (0.001)\\
			RGlassoTau & 0.858 & 0.855 & 0.805 & 0.891 & 0.508 & 0.957 & 0.115 & 0.974\\
			& (0.004) & (0.003) & (0.006) & (0.003) & (0.010) & (0.002) & (0.007) & (0.001)\\
			RGlassoGauss & 0.944 & 0.806 & 0.916 & 0.815 & 0.769 & 0.845 & 0.582 & 0.861\\
			& (0.002) & (0.002) & (0.002) & (0.003) & (0.004) & (0.003) & (0.005) & (0.002)\\
			RGlassoSpearman & 0.932 & 0.803 & 0.912 & 0.817 & 0.800 & 0.851 & 0.635 & 0.866\\
			& (0.002) & (0.002) & (0.002) & (0.003) & (0.004) & (0.003) & (0.005) & (0.002)\\
			RGlassoQuad & 0.736 & 0.784 & 0.714 & 0.801 & 0.621 & 0.835 & 0.525 & 0.852\\
			& (0.003) & (0.002) & (0.003) & (0.002) & (0.004) & (0.002) & (0.005) & (0.002)\\
			\hline
		\end{tabular}
\begin{tabular}{l|r|r|r|r}
				\hline
				& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
				
				\hline
				RGlassoWinsor & 0.237 & 0.248 & 0.263 & 0.206\\
				& (0.002) & (0.003) & (0.003) & (0.002)\\
				Glasso & 0.192 & 0.078 & 0.002 & 0.000\\
				& (0.001) & (0.004) & (0.001) & (0.001)\\
				RGlasso$Q_n$ & 0.215 & 0.237 & 0.263 & 0.245\\
				& (0.002) & (0.003) & (0.002) & (0.002)\\
				RGlassoTau & 0.210 & 0.233 & 0.235 & 0.054\\
				& (0.002) & (0.003) & (0.002) & (0.003)\\
				RGlassoGauss & 0.197 & 0.196 & 0.177 & 0.133\\
				& (0.001) & (0.002) & (0.001) & (0.001)\\
				RGlassoSpearman & 0.192 & 0.196 & 0.190 & 0.153\\
				& (0.001) & (0.002) & (0.001) & (0.001)\\
				RGlassoQuad & 0.132 & 0.134 & 0.128 & 0.111\\
				& (0.001) & (0.001) & (0.001) & (0.001)\\
				\hline
		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 					\hline
 					& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 					
 					\hline
 					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 					\hline
 					RGlassoWinsor & 5.011 & 5.943 & 5.315 & 6.168 & 7.447 & 7.007 & 12.139 & 8.082\\
 					& (0.046) & (0.023) & (0.049) & (0.024) & (0.066) & (0.023) & (0.103) & (0.019)\\
 					Glasso & 3.973 & 5.664 & 27.864 & 9.499 & 74.258 & 11.171 & 101.902 & 11.560\\
 					& (0.028) & (0.016) & (0.326) & (0.029) & (0.250) & (0.006) & (0.201) & (0.002)\\
 					RGlasso$Q_n$ & 7.637 & 7.119 & 9.617 & 7.600 & 27.930 & 9.684 & 55.192 & 10.811\\
 					& (0.093) & (0.024) & (0.136) & (0.029) & (0.342) & (0.025) & (0.393) & (0.011)\\
 					RGlassoTau & 5.283 & 6.269 & 6.508 & 6.736 & 23.809 & 9.353 & 68.778 & 11.102\\
 					& (0.057) & (0.021) & (0.072) & (0.023) & (0.427) & (0.036) & (0.606) & (0.012)\\
 					RGlassoGauss & 4.316 & 5.835 & 5.205 & 6.288 & 9.277 & 7.524 & 14.755 & 8.478\\
 					& (0.035) & (0.019) & (0.045) & (0.023) & (0.073) & (0.018) & (0.088) & (0.014)\\
 					RGlassoSpearman & 4.616 & 5.989 & 5.347 & 6.332 & 9.108 & 7.445 & 14.529 & 8.415\\
 					& (0.036) & (0.017) & (0.042) & (0.019) & (0.077) & (0.020) & (0.089) & (0.015)\\
 					RGlassoQuad & 9.150 & 7.583 & 10.060 & 7.772 & 14.573 & 8.478 & 20.553 & 9.122\\
 					& (0.080) & (0.018) & (0.075) & (0.016) & (0.099) & (0.014) & (0.123) & (0.013)\\
 					\hline
 			\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
 			\hline
 			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$} \\
 			
 			\hline
 			& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
 			\hline
 			RGlassoWinsor & 21.474 & 11.976 & 22.658 & 12.237 & 30.340 & 13.575 & 137.550 & 18.697\\
 			& (0.133) & (0.029) & (0.141) & (0.031) & (0.163) & (0.025) & (3.893) & (0.086)\\
 			Glasso & 17.898 & 11.392 & 94.248 & 17.427 & 251.829 & 20.449 & Inf & 22.052\\
 			& (0.086) & (0.034) & (0.578) & (0.025) & (0.576) & (0.006) & NaN & (0.012)\\
 			RGlasso$Q_n$ & 58.669 & 16.220 & 71.529 & 16.866 & 142.258 & 18.997 & Inf & 21.685\\
 			& (0.313) & (0.019) & (0.398) & (0.019) & (0.739) & (0.015) & NaN & (0.012)\\
 			RGlassoTau & 27.397 & 13.236 & 35.904 & 14.263 & 128.506 & 18.679 & Inf & 21.592\\
 			& (0.185) & (0.027) & (0.234) & (0.026) & (0.817) & (0.019) & NaN & (0.023)\\
 			RGlassoGauss & 19.221 & 11.724 & 22.336 & 12.363 & 36.577 & 14.369 & 181.468 & 19.497\\
 			& (0.102) & (0.028) & (0.129) & (0.029) & (0.174) & (0.022) & (4.486) & (0.070)\\
 			RGlassoSpearman & 20.910 & 12.097 & 23.621 & 12.601 & 37.259 & 14.393 & 178.486 & 19.437\\
 			& (0.118) & (0.030) & (0.133) & (0.027) & (0.194) & (0.024) & (4.266) & (0.073)\\
 			RGlassoQuad & 43.709 & 15.100 & 47.328 & 15.376 & 226.795 & 20.026 & 231.525 & 20.209\\
 			& (0.231) & (0.022) & (0.240) & (0.022) & (6.527) & (0.108) & (4.780) & (0.056)\\
 			\hline
 	\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
			
			\hline
			& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
			\hline
			RGlassoWinsor & 0.954 & 0.836 & 0.958 & 0.839 & 0.892 & 0.860 & 0.646 & 0.920\\
			& (0.003) & (0.003) & (0.004) & (0.003) & (0.006) & (0.003) & (0.015) & (0.003)\\
			Glasso & 0.971 & 0.804 & 0.131 & 0.985 & 0.012 & 0.983 & 0.027 & 0.970\\
			& (0.002) & (0.003) & (0.015) & (0.001) & (0.002) & (0.001) & (0.003) & (0.001)\\
			RGlasso$Q_n$ & 0.750 & 0.941 & 0.671 & 0.956 & 0.099 & 0.998 & 0.012 & 1.000\\
			& (0.013) & (0.002) & (0.020) & (0.002) & (0.017) & (0.001) & (0.003) & (0.000)\\
			RGlassoTau & 0.890 & 0.859 & 0.861 & 0.885 & 0.237 & 0.988 & 0.002 & 0.999\\
			& (0.007) & (0.002) & (0.008) & (0.002) & (0.023) & (0.001) & (0.001) & (0.000)\\
			RGlassoGauss & 0.967 & 0.820 & 0.950 & 0.824 & 0.802 & 0.863 & 0.573 & 0.909\\
			& (0.003) & (0.003) & (0.003) & (0.003) & (0.008) & (0.003) & (0.013) & (0.003)\\
			RGlassoSpearman & 0.952 & 0.834 & 0.945 & 0.838 & 0.830 & 0.866 & 0.644 & 0.905\\
			& (0.003) & (0.003) & (0.004) & (0.002) & (0.007) & (0.003) & (0.012) & (0.003)\\
			RGlassoQuad & 0.634 & 0.921 & 0.620 & 0.924 & 0.458 & 0.949 & 0.312 & 0.970\\
			& (0.011) & (0.002) & (0.010) & (0.002) & (0.013) & (0.002) & (0.014) & (0.002)\\
			\hline
		\end{tabular}
\begin{tabular}{l|r|r|r|r}
			\hline
			& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
			
			\hline
			RGlassoWinsor & 0.359 & 0.366 & 0.363 & 0.344\\
			& (0.004) & (0.004) & (0.004) & (0.006)\\
			Glasso & 0.332 & 0.128 & -0.007 & -0.004\\
			& (0.003) & (0.013) & (0.002) & (0.003)\\
			RGlasso$Q_n$ & 0.452 & 0.459 & 0.182 & 0.050\\
			& (0.007) & (0.008) & (0.017) & (0.010)\\
			RGlassoTau & 0.358 & 0.384 & 0.258 & 0.004\\
			& (0.004) & (0.004) & (0.016) & (0.003)\\
			RGlassoGauss & 0.347 & 0.344 & 0.325 & 0.279\\
			& (0.003) & (0.003) & (0.004) & (0.005)\\
			RGlassoSpearman & 0.356 & 0.357 & 0.344 & 0.311\\
			& (0.004) & (0.003) & (0.005) & (0.005)\\
			RGlassoQuad & 0.336 & 0.335 & 0.298 & 0.257\\
			& (0.005) & (0.005) & (0.007) & (0.008)\\
			\hline
		\end{tabular}
\begin{tabular}{l|rr|rr|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0$} & \multicolumn{2}{c|}{$\epsilon=0.01$} & \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}  \\
			
			\hline
			& TPR & TNR & TPR & TNR & TPR & TNR & TPR & TNR   \\
			
			\hline
			RGlassoWinsor & 0.925 & 0.934 & 0.909 & 0.938 & 0.810 & 0.955 & 0.188 & 0.995\\
			& (0.003) & (0.001) & (0.004) & (0.002) & (0.005) & (0.001) & (0.020) & (0.001)\\
			Glasso & 0.958 & 0.919 & 0.063 & 0.990 & 0.004 & 0.990 & 0.077 & 0.971\\
			& (0.002) & (0.002) & (0.005) & (0.000) & (0.000) & (0.000) & (0.007) & (0.002)\\
			RGlasso$Q_n$ & 0.028 & 1.000 & 0.012 & 1.000 & 0.001 & 1.000 & 0.012 & 0.999\\
			& (0.003) & (0.000) & (0.001) & (0.000) & (0.000) & (0.000) & (0.005) & (0.000)\\
			RGlassoTau & 0.783 & 0.965 & 0.678 & 0.978 & 0.007 & 1.000 & 0.005 & 1.000\\
			& (0.007) & (0.001) & (0.009) & (0.001) & (0.001) & (0.000) & (0.002) & (0.000)\\
			RGlassoGauss & 0.943 & 0.931 & 0.902 & 0.932 & 0.702 & 0.950 & 0.271 & 0.984\\
			& (0.002) & (0.002) & (0.003) & (0.002) & (0.006) & (0.001) & (0.021) & (0.002)\\
			RGlassoSpearman & 0.924 & 0.933 & 0.896 & 0.936 & 0.749 & 0.950 & 0.350 & 0.984\\
			& (0.003) & (0.002) & (0.004) & (0.002) & (0.006) & (0.001) & (0.025) & (0.002)\\
			RGlassoQuad & 0.556 & 0.965 & 0.518 & 0.967 & 0.132 & 0.995 & 0.123 & 0.996\\
			& (0.008) & (0.001) & (0.009) & (0.001) & (0.018) & (0.001) & (0.017) & (0.001)\\
			\hline
		\end{tabular}
\begin{tabular}{l|r|r|r|r}
			\hline
			& \multicolumn{1}{c|}{$\epsilon=0$} & \multicolumn{1}{c|}{$\epsilon=0.01$} & \multicolumn{1}{c|}{$\epsilon=0.05$} & \multicolumn{1}{c}{$\epsilon=0.10$}   \\
			
			\hline
			RGlassoWinsor & 0.322 & 0.329 & 0.341 & 0.190\\
			& (0.003) & (0.004) & (0.003) & (0.013)\\
			Glasso & 0.305 & 0.046 & -0.006 & 0.024\\
			& (0.004) & (0.004) & (0.000) & (0.003)\\
			RGlasso$Q_n$ & 0.144 & 0.084 & 0.010 & 0.023\\
			& (0.007) & (0.007) & (0.003) & (0.006)\\
			RGlassoTau & 0.367 & 0.395 & 0.053 & 0.017\\
			& (0.003) & (0.004) & (0.005) & (0.004)\\
			RGlassoGauss & 0.324 & 0.312 & 0.281 & 0.179\\
			& (0.003) & (0.003) & (0.003) & (0.009)\\
			RGlassoSpearman & 0.322 & 0.317 & 0.301 & 0.226\\
			& (0.003) & (0.003) & (0.003) & (0.012)\\
			RGlassoQuad & 0.265 & 0.256 & 0.124 & 0.146\\
			& (0.003) & (0.003) & (0.013) & (0.013)\\
			\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|rr|rr}
  				\hline
  				& \multicolumn{2}{c|}{$\epsilon=0.05$ 
  				} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
  				\hline
  				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
  				\hline
  				RGlassoWinsor & 8.947 & 5.265 & 8.974 & 5.286\\
  				
  				& 0.153 & 0.039 & 0.154 & 0.039\\
  				
  				Glasso & 63.652 & 10.374 & 63.578 & 10.372\\
  				
  				& 1.355 & 0.040 & 1.388 & 0.040\\
  				
  				RGlassoQn & 21.897 & 8.151 & 36.383 & 9.215\\
  				
  				& 0.995 & 0.107 & 1.674 & 0.118\\
  				
  				RGlassoTau & 13.671 & 6.854 & 31.368 & 8.836\\
  				
  				& 0.740 & 0.110 & 1.512 & 0.112\\
  				
  				RGlassoGauss & 10.525 & 5.776 & 14.832 & 6.696\\
  				
  				& 0.208 & 0.053 & 0.224 & 0.049\\
  				
  				RGlassoSpearman & 9.776 & 5.829 & 14.258 & 6.711\\
  				
  				& 0.264 & 0.057 & 0.284 & 0.059\\
  				
  				RGlassoQuad & 16.301 & 7.666 & 22.257 & 8.356\\
  				
  				& 0.315 & 0.047 & 0.460 & 0.042\\
  				\hline
  		\end{tabular}
\begin{tabular}{l|rr|rr}
  			\hline
  			& \multicolumn{2}{c|}{$\epsilon=0.05$ 
  			} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
  			\hline
  			& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
  			\hline
  			RGlassoWinsor & 32.558 & 10.495 & 36.889 & 11.059\\
  			
  			& (0.321) & (0.057) & (0.369) &(0.068)\\
  			
  			Glasso & 96.808 & 15.576 & 239.063 & 18.498\\
  			
  			& (7.168) & (0.194) & (14.250) & (0.251)\\
  			
  			RGlassoQn & 118.090 & 17.297 & 176.665 & 18.639\\
  			
  			& (3.229) & (0.096) & (5.117) & (0.097)\\
  			
  			RGlassoTau & 62.238 & 14.253 & 120.482 & 16.651\\
  			
  			& (2.542) & (0.152) & (6.647) & (0.198)\\
  			
  			RGlassoGauss & 32.797 & 10.395 & 39.384 & 11.403\\
  			
  			& (0.324) & (0.068) & (0.576) & (0.102)\\
  			
  			RGlassoSpearman & 33.863 & 10.886 & 42.141 & 11.959\\
  			
  			& (0.377) & (0.054) & (0.680) & (0.093)\\
  			
  			RGlassoQuad & 65.449 & 14.859 & 79.980 & 15.534\\
  			
  			& (0.800) & (0.049) & (1.150) & (0.056)\\
  			\hline
  	\end{tabular}
\begin{tabular}{l|rr|rr}
    					\hline
    					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
    					\hline
    					& TPR & TNR & TPR & TNR       \\
    					\hline
    					RGlassoWinsor & 0.962 & 0.709 & 0.959 & 0.712\\
    					
    					& (0.004)& (0.006) & (0.005) & (0.007)\\
    					
    					Glasso & 0.020 & 0.574 & 0.020 & 0.571\\
    					
    					& (0.008) & (0.005) & (0.008) & (0.005)\\
    					
    					RGlassoQn & 0.415 & 0.979 & 0.227 & 0.984\\
    					
    					& (0.035) & (0.003) & (0.032) & (0.003)\\
    					
    					RGlassoTau & 0.799 & 0.905 & 0.452 & 0.928\\
    					
    					& (0.025) & (0.005) & (0.039) & (0.007)\\
    					
    					RGlassoGauss & 0.917 & 0.675 & 0.699 & 0.667\\
    					
    					& (0.009) & (0.005) & (0.023) & (0.002)\\
    					
    					RGlassoSpearman & 0.946 & 0.719 & 0.886 & 0.665\\
    					
    					& (0.010) & (0.008) & (0.012) & (0.003)\\
    					
    					RGlassoQuad & 0.563 & 0.939 & 0.512 & 0.880\\
    					
    					& (0.015) & (0.003) & (0.017) & (0.007) \\
    					\hline
    			\end{tabular}
\begin{tabular}{l|l|l}
    			\hline
    			& $\epsilon=0.05$ &$\epsilon=0.10$ \\
    			\hline
    			RGlassoWinsor & 0.266 & 0.268\\
    			
    			& 0.005 & 0.005\\
    			
    			Glasso & -0.149 & -0.149\\
    			
    			& 0.003 & 0.003\\
    			
    			RGlassoQn & 0.350 & 0.182\\
    			
    			& 0.023 & 0.021\\
    			
    			RGlassoTau & 0.400 & 0.216\\
    			
    			& 0.011 & 0.016\\
    			
    			RGlassoGauss & 0.226 & 0.137\\
    			
    			& 0.004 & 0.008\\
    			
    			RGlassoSpearman & 0.266 & 0.207\\
    			
    			& 0.006 & 0.004\\
    			
    			RGlassoQuad & 0.351 & 0.220\\
    			
    			& 0.008 & 0.008\\
    			\hline
    		\end{tabular}
\begin{tabular}{l|rr|rr}
				\hline
				& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
				\hline
					RGlassoWinsor & 0.926 & 0.852 & 0.824 & 0.846\\
					
					& 0.006 & 0.003 & 0.014 & 0.001\\
					
					Glasso & 0.080 & 0.843 & 0.016 & 0.865\\
					
					& 0.019 & 0.004 & 0.008 & 0.010\\
					
					RGlassoQn & 0.004 & 1.000 & 0.035 & 0.993\\
					
					& 0.001 & 0.000 & 0.012 & 0.002\\
					
					RGlassoTau & 0.687 & 0.947 & 0.490 & 0.936\\
					
					& 0.025 & 0.003 & 0.034 & 0.005\\
					
					RGlassoGauss & 0.919 & 0.841 & 0.763 & 0.846\\
					
					& 0.008 & 0.003 & 0.020 & 0.001\\
					
					RGlassoSpearman & 0.949 & 0.843 & 0.886 & 0.839\\
					
					& 0.003 & 0.004 & 0.009 & 0.002\\
					
					RGlassoQuad & 0.570 & 0.935 & 0.588 & 0.883\\
					
					& 0.009 & 0.004 & 0.010 & 0.003\\
					\hline
			\end{tabular}
\begin{tabular}{l| l|l}
			\hline
			& $\epsilon=0.05$ &$\epsilon=0.10$ \\
			
			\hline
				RGlassoWinsor & 0.220 & 0.181\\
				
				& 0.004 & 0.004\\
				
				Glasso & -0.019 & -0.030\\
				
				& 0.006 & 0.003\\
				
				RGlassoQn & 0.034 & 0.016\\
				
				& 0.005 & 0.004\\
				
				RGlassoTau & 0.282 & 0.152\\
				
				& 0.012 & 0.011\\
				
				RGlassoGauss & 0.206 & 0.164\\
				
				& 0.003 & 0.005\\
				
				RGlassoSpearman & 0.218 & 0.193\\
				
				& 0.004 & 0.002\\
				
				RGlassoQuad & 0.216 & 0.150\\
				
				& 0.006 & 0.004\\
				\hline
		\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$ 
					} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
					\hline
					RGlassoWinsor & 12.865 & 9.401 & 12.880 & 9.415\\
				
				& 0.095 & 0.011 & 0.095 & 0.010\\
				
				Glasso & 46.680 & 10.668 & 46.770 & 10.659\\
				
				& 2.142 & 0.041 & 2.126 & 0.043\\
				
				RGlassoQn & 35.388 & 10.630 & 35.011 & 10.619\\
				
				& 0.765 & 0.017 & 0.797 & 0.018\\
				
				RGlassoTau & 25.459 & 10.334 & 25.156 & 10.321\\
				
				& 0.611 & 0.021 & 0.639 & 0.021\\
				
				RGlassoGauss & 13.361 & 9.477 & 13.373 & 9.480\\
				
				& 0.118 & 0.014 & 0.116 & 0.014\\
				
				RGlassoSpearman & 13.137 & 9.530 & 13.115 & 9.524\\
				
				& 0.123 & 0.014 & 0.117 & 0.014\\
				
				RGlassoQuad & 17.083 & 9.989 & 17.151 & 9.993\\
				
				& 0.190 & 0.011 & 0.196 & 0.012\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
			\hline
			& \multicolumn{2}{c|}{$\epsilon=0.05$ 
			} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
			\hline
			& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
			\hline
			RGlassoWinsor & 44.089 & 15.652 & 44.092 & 15.653\\
				
				& 0.189 & 0.019 & 0.193 & 0.018\\
				
				Glasso & 83.599 & 16.565 & 87.251 & 16.596\\
				
				& 7.690 & 0.119 & 8.238 & 0.124\\
				
				RGlassoQn & 140.510 & 18.311 & 139.861 & 18.303\\
				
				& 1.850 & 0.021 & 1.932 & 0.021\\
				
				RGlassoTau & 93.899 & 17.598 & 92.663 & 17.578\\
				
				& 1.673 & 0.030 & 1.413 & 0.027\\
				
				RGlassoGauss & 43.741 & 15.566 & 43.743 & 15.563\\
				
				& 0.220 & 0.023 & 0.214 & 0.022\\
				
				RGlassoSpearman & 44.324 & 15.751 & 44.320 & 15.747\\
				
				& 0.221 & 0.018 & 0.231 & 0.018\\
				
				RGlassoQuad & 63.239 & 16.883 & 63.405 & 16.893\\
				
				& 0.423 & 0.014 & 0.397 & 0.013\\
				\hline
		\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
					\hline
					RGlassoWinsor & 0.312 & 0.827 & 0.303 & 0.832\\
				
				& 0.009 & 0.006 & 0.008 & 0.006\\
				
				Glasso & 0.214 & 0.736 & 0.215 & 0.731\\
				
				& 0.013 & 0.009 & 0.011 & 0.009\\
				
				RGlassoQn & 0.001 & 1.000 & 0.001 & 1.000\\
				
				& 0.000 & 0.000 & 0.000 & 0.000\\
				
				RGlassoTau & 0.041 & 0.988 & 0.047 & 0.986\\
				
				& 0.004 & 0.001 & 0.005 & 0.002\\
				
				RGlassoGauss & 0.280 & 0.785 & 0.277 & 0.789\\
				
				& 0.011 & 0.008 & 0.011 & 0.008\\
				
				RGlassoSpearman & 0.303 & 0.839 & 0.307 & 0.834\\
				
				& 0.010 & 0.008 & 0.010 & 0.008\\
				
				RGlassoQuad & 0.062 & 0.977 & 0.059 & 0.978\\
				
				& 0.004 & 0.002 & 0.004 & 0.002\\
				\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
				\hline
			RGlassoWinsor & 0.108 & 0.108\\
		
		& 0.008 & 0.008\\
		
		Glasso & -0.032 & -0.034\\
		
		& 0.006 & 0.006\\
		
		RGlassoQn & 0.005 & 0.006\\
		
		& 0.002 & 0.002\\
		
		RGlassoTau & 0.064 & 0.068\\
		
		& 0.005 & 0.005\\
		
		RGlassoGauss & 0.049 & 0.050\\
		
		& 0.008 & 0.007\\
		
		RGlassoSpearman & 0.115 & 0.116\\
		
		& 0.008 & 0.007\\
		
		RGlassoQuad & 0.070 & 0.067\\
		
		& 0.004 & 0.004\\
		\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
				
					\hline
				RGlassoWinsor & 0.293 & 0.890 & 0.298 & 0.888\\
					
					& (0.008) & (0.004) & (0.008) & (0.004)\\
					
					Glasso & 0.009 & 0.004 & 0.009 & 0.004\\
					
				& (0.156) & (0.858) & (0.153) & (0.860)\\
					
					RGlassoQn & 0.000 & 1.000 & 0.000 & 0.999\\
					
					& (0.000) & (0.000) & (0.000) & (0.001)\\
					
					RGlassoTau & 0.053 & 0.977 & 0.052 & 0.979\\
					
				 & (0.006) & (0.003) & (0.006) & (0.003)\\
					
					RGlassoGauss & 0.312 & 0.870 & 0.326 & 0.868\\
					
				& (0.011) & (0.003) & (0.010) & (0.003)\\
					
					RGlassoSpearman & 0.333 & 0.883 & 0.182 & 0.478\\
					
					& (0.011) & (0.005) & (0.019) & (0.044)\\
					
					RGlassoQuad & 0.100 & 0.961 & 0.000 & 0.000\\
					
				& (0.005) & (0.003) & (0.000) & (0.000)\\
					\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
				\hline
			RGlassoWinsor& 0.085 & 0.086 \\
				
				& (0.004) & (0.004)\\
				
				Glasso & 0.007 & 0.006\\
				
				& (0.005) & (0.005)\\
				
				RGlassoQn & 0.000 & 0.000\\
				
				& (0.000) & (0.000)\\
				
				RGlassoTau & 0.039 & 0.040\\
				
				& (0.004) & (0.004)\\
				
				RGlassoGauss & 0.077 & 0.080\\
				
				& 0.005 & 0.005\\
				
				RGlassoSpearman & 0.099 & 0.055\\
				
				& (0.004) & (0.006)\\
				
				RGlassoQuad & 0.050 & 0.000\\
				
				& (0.003) & (0.000)\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$ 
					} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
					\hline
					RGlassoWinsor & 10.859 & 4.900 & 9.784 & 4.633\\
				
				& 0.189 & 0.036 & 0.175 & 0.041\\
				
				Glasso & 53.908 & 6.331 & 76.950 & 6.903\\
				
				& 6.290 & 0.134 & 6.970 & 0.133\\
				
				RGlassoQn & 26.347 & 6.395 & 23.773 & 6.203\\
				
				& 0.607 & 0.037 & 0.733 & 0.048\\
				
				RGlassoTau & 25.291 & 6.335 & 23.284 & 6.178\\
				
				& 0.573 & 0.037 & 0.685 & 0.046\\
				
				RGlassoGauss & 11.170 & 5.029 & 10.318 & 4.848\\
				
				& 0.153 & 0.025 & 0.161 & 0.032\\
				
				RGlassoSpearman & 11.164 & 5.028 & 10.299 & 4.846\\
				
				& 0.156 & 0.026 & 0.167 & 0.033\\
				
				RGlassoQuad & 12.401 & 5.211 & 11.439 & 5.031\\
				
				& 0.162 & 0.024 & 0.176 & 0.031\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
				\hline
				& \multicolumn{2}{c|}{$\epsilon=0.05$ 
				} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
				\hline
				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
				\hline
			
			RGlassoWinsor & 32.349 & 8.413 & 28.157 & 7.617\\
			
			& 0.495 & 0.057 & 0.377 & 0.062\\
			
			Glasso & 54.202 & 8.898 & 55.741 & 8.606\\
			
			& 9.939 & 0.152 & 10.879 & 0.174\\
			
			RGlassoQn & 78.592 & 11.365 & 63.849 & 10.749\\
			
			& 1.326 & 0.048 & 0.989 & 0.045\\
			
			RGlassoTau & 73.443 & 11.165 & 59.061 & 10.486\\
			
			& 1.252 & 0.051 & 1.105 & 0.058\\
			
			RGlassoGauss & 30.828 & 8.408 & 26.300 & 7.664\\
			
			& 0.445 & 0.050 & 0.322 & 0.054\\
			
			RGlassoSpearman & 32.069 & 8.546 & 27.294 & 7.810\\
			
			& 0.449 & 0.048 & 0.330 & 0.053\\
			
			RGlassoQuad & 47.485 & 9.836 & 40.033 & 9.208\\
			
			& 0.492 & 0.035 & 0.456 & 0.043\\
			\hline
		\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
					\hline
					RGlassoWinsor & 0.290 & 0.998 & 0.287 & 0.997\\
					
					& 0.015 & 0.001 & 0.016 & 0.000\\
					
					Glasso & 0.202 & 0.929 & 0.167 & 0.888\\
					
					& 0.013 & 0.006 & 0.010 & 0.006\\
					
					RGlassoQn & 0.087 & 1.000 & 0.092 & 0.999\\
					
					& 0.005 & 0.000 & 0.005 & 0.000\\
					
					RGlassoTau & 0.086 & 1.000 & 0.091 & 0.999\\
					
					& 0.005 & 0.000 & 0.005 & 0.000\\
					
					RGlassoGauss & 0.283 & 0.999 & 0.275 & 0.997\\
					
					& 0.012 & 0.000 & 0.013 & 0.000\\
					
					RGlassoSpearman & 0.295 & 0.999 & 0.292 & 0.998\\
					
					& 0.013 & 0.000 & 0.013 & 0.000\\
					
					RGlassoQuad & 0.276 & 0.990 & 0.279 & 0.985\\
					
					& 0.012 & 0.001 & 0.012 & 0.001\\
					\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
			\hline
			RGlassoWinsor & 0.476 & 0.451\\
			
			& 0.011 & 0.012\\
			
			Glasso & 0.184 & 0.054\\
			
			& 0.023 & 0.013\\
			
			RGlassoQn & 0.269 & 0.268\\
			
			& 0.006 & 0.005\\
			
			RGlassoTau & 0.270 & 0.273\\
			
			& 0.005 & 0.005\\
			
			RGlassoGauss & 0.481 & 0.445\\
			
			& 0.010 & 0.011\\
			
			RGlassoSpearman & 0.490 & 0.471\\
			
			& 0.010 & 0.010\\
			
			RGlassoQuad & 0.340 & 0.307\\
			
			& 0.007 & 0.007\\
			\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
						\hline
					RGlassoWinsor & 0.564 & 0.996 & 0.582 & 0.995\\
					
					& 0.011 & 0.000 & 0.011 & 0.000\\
					
					Glasso & 0.595 & 0.985 & 0.600 & 0.982\\
					
					& 0.013 & 0.005 & 0.014 & 0.006\\
					
					RGlassoQn & 0.237 & 0.999 & 0.219 & 0.999\\
					
					& 0.008 & 0.000 & 0.006 & 0.000\\
					
					RGlassoTau & 0.247 & 0.999 & 0.260 & 0.998\\
					
					& 0.008 & 0.000 & 0.009 & 0.000\\
					
					RGlassoGauss & 0.601 & 0.997 & 0.620 & 0.996\\
					
					& 0.009 & 0.000 & 0.008 & 0.000\\
					
					RGlassoSpearman & 0.593 & 0.996 & 0.609 & 0.995\\
					
					& 0.009 & 0.000 & 0.008 & 0.000\\
					
					RGlassoQuad & 0.499 & 0.985 & 0.519 & 0.981\\
					
					& 0.008 & 0.001 & 0.008 & 0.001\\
					\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
					\hline
				RGlassoWinsor & 0.566 & 0.535\\
				
				& 0.005 & 0.005\\
				
				Glasso & 0.592 & 0.567\\
				
				& 0.014 & 0.015\\
				
				RGlassoQn & 0.379 & 0.358\\
				
				& 0.006 & 0.006\\
				
				RGlassoTau & 0.390 & 0.377\\
				
				& 0.006 & 0.006\\
				
				RGlassoGauss & 0.603 & 0.580\\
				
				& 0.003 & 0.004\\
				
				RGlassoSpearman & 0.577 & 0.547\\
				
				& 0.004 & 0.004\\
				
				RGlassoQuad & 0.325 & 0.300\\
				
				& 0.004 & 0.003\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$ 
					} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
						\hline
					RGlassoWinsor & 5.934 & 4.577 & 7.187 & 4.497\\
					
					& 0.054 & 0.025 & 0.144 & 0.026\\
					
					Glasso & 61.668 & 7.162 & 79.630 & 8.502\\
					
					& 8.077 & 0.334 & 8.035 & 0.314\\
					
					RGlassoQn & 8.777 & 6.034 & 9.406 & 6.020\\
					
					& 0.118 & 0.036 & 0.113 & 0.038\\
					
					RGlassoTau & 6.358 & 4.995 & 7.071 & 4.922\\
					
					& 0.063 & 0.028 & 0.082 & 0.023\\
					
					RGlassoGauss & 5.146 & 4.496 & 5.755 & 4.320\\
					
					& 0.050 & 0.029 & 0.082 & 0.025\\
					
					RGlassoSpearman & 5.455 & 4.679 & 5.974 & 4.466\\
					
					& 0.048 & 0.027 & 0.076 & 0.022\\
					
					RGlassoQuad & 10.254 & 6.538 & 9.857 & 6.284\\
					
					& 0.077 & 0.023 & 0.060 & 0.026\\
					\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
				\hline
				& \multicolumn{2}{c|}{$\epsilon=0.05$ 
				} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
				\hline
				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
				\hline
		
			RGlassoWinsor & 44.700 & 12.540 & 44.848 & 12.569\\
			
			& 0.259 & 0.043 & 0.249 & 0.043\\
			
			Glasso & 98.156 & 15.942 & 103.344 & 15.908\\
			
			& 8.016 & 0.222 & 9.142 & 0.244\\
			
			RGlassoQn & 116.645 & 17.964 & 116.103 & 17.934\\
			
			& 2.547 & 0.084 & 2.850 & 0.084\\
			
			RGlassoTau & 70.709 & 15.585 & 72.787 & 15.674\\
			
			& 1.731 & 0.112 & 2.152 & 0.125\\
			
			RGlassoGauss & 44.252 & 12.414 & 44.609 & 12.494\\
			
			& 0.284 & 0.046 & 0.320 & 0.057\\
			
			RGlassoSpearman & 45.823 & 12.948 & 45.451 & 12.867\\
			
			& 0.366 & 0.053 & 0.344 & 0.048\\
			
			RGlassoQuad & 72.537 & 15.902 & 72.120 & 15.868\\
			
			& 0.660 & 0.040 & 0.609 & 0.037\\
			\hline
		\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
					\hline
					RGlassoWinsor & 0.909 & 0.852 & 0.870 & 0.861\\
					
					& 0.003 & 0.003 & 0.006 & 0.003\\
					
					Glasso & 0.571 & 0.837 & 0.358 & 0.856\\
					
					& 0.044 & 0.005 & 0.041 & 0.005\\
					
					RGlassoQn & 0.580 & 0.958 & 0.366 & 0.978\\
					
					& 0.015 & 0.002 & 0.019 & 0.002\\
					
					RGlassoTau & 0.817 & 0.869 & 0.742 & 0.881\\
					
					& 0.006 & 0.003 & 0.008 & 0.003\\
					
					RGlassoGauss & 0.927 & 0.825 & 0.895 & 0.836\\
					
					& 0.003 & 0.003 & 0.005 & 0.003\\
					
					RGlassoSpearman & 0.909 & 0.845 & 0.867 & 0.856\\
					
					& 0.003 & 0.003 & 0.005 & 0.003\\
					
					RGlassoQuad & 0.481 & 0.939 & 0.355 & 0.949\\
					
					& 0.010 & 0.002 & 0.013 & 0.003\\
					\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
				\hline
			RGlassoWinsor & 0.424 & 0.417\\
			
			& 0.004 & 0.004\\
			
			Glasso & 0.204 & 0.104\\
			
			& 0.020 & 0.019\\
			
			RGlassoQn & 0.468 & 0.382\\
			
			& 0.005 & 0.010\\
			
			RGlassoTau & 0.400 & 0.379\\
			
			& 0.003 & 0.004\\
			
			RGlassoGauss & 0.398 & 0.394\\
			
			& 0.003 & 0.003\\
			
			RGlassoSpearman & 0.414 & 0.408\\
			
			& 0.004 & 0.004\\
			
			RGlassoQuad & 0.335 & 0.264\\
			
			& 0.004 & 0.006\\
			\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
					\hline 
						RGlassoWinsor & 0.311 & 0.855 & 0.306 & 0.858\\
					
					& 0.007 & 0.003 & 0.007 & 0.003\\
					
					Glasso & 0.072 & 0.851 & 0.079 & 0.857\\
					
					& 0.010 & 0.005 & 0.010 & 0.005\\
					
					RGlassoQn & 0.000 & 0.999 & 0.000 & 1.000\\
					
					& 0.000 & 0.001 & 0.000 & 0.000\\
					
					RGlassoTau & 0.122 & 0.949 & 0.116 & 0.953\\
					
					& 0.008 & 0.004 & 0.008 & 0.004\\
					
					RGlassoGauss & 0.295 & 0.848 & 0.283 & 0.851\\
					
					& 0.009 & 0.003 & 0.010 & 0.003\\
					
					RGlassoSpearman & 0.328 & 0.853 & 0.341 & 0.848\\
					
					& 0.008 & 0.004 & 0.007 & 0.003\\
					
					RGlassoQuad & 0.129 & 0.938 & 0.133 & 0.934\\
					
					& 0.005 & 0.003 & 0.005 & 0.004\\
					\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
				\hline
			 	RGlassoWinsor & 0.106 & 0.106\\
			
			& 0.005 & 0.005\\
			
			Glasso & -0.046 & -0.039\\
			
			& 0.007 & 0.007\\
			
			RGlassoQn & 0.001 & 0.001\\
			
			& 0.001 & 0.001\\
			
			RGlassoTau & 0.075 & 0.076\\
			
			& 0.006 & 0.006\\
			
			RGlassoGauss & 0.088 & 0.082\\
			
			& 0.005 & 0.006\\
			
			RGlassoSpearman & 0.114 & 0.118\\
			
			& 0.005 & 0.005\\
			
			RGlassoQuad & 0.067 & 0.067\\
			
			& 0.004 & 0.004\\
			\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$ 
					} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
					
				\hline
				RGlassoWinsor & 5.679 & 6.277 & 6.579 & 6.530\\
				
				& 0.063 & 0.023 & 0.087 & 0.025\\
				
				Glasso & 54.200 & 9.367 & 82.976 & 10.180\\
				
				& 6.294 & 0.168 & 7.679 & 0.149\\
				
				RGlassoQn & 10.530 & 7.786 & 13.641 & 8.290\\
				
				& 0.222 & 0.043 & 0.384 & 0.055\\
				
				RGlassoTau & 6.691 & 6.818 & 8.080 & 7.238\\
				
				& 0.105 & 0.034 & 0.144 & 0.037\\
				
				RGlassoGauss & 5.509 & 6.484 & 6.449 & 6.776\\
				
				& 0.059 & 0.025 & 0.072 & 0.021\\
				
				RGlassoSpearman & 5.395 & 6.411 & 5.911 & 6.609\\
				
				& 0.055 & 0.023 & 0.061 & 0.020\\
				
				RGlassoQuad & 9.749 & 7.710 & 10.063 & 7.770\\
				
				& 0.090 & 0.019 & 0.096 & 0.018\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
				\hline
				& \multicolumn{2}{c|}{$\epsilon=0.05$ 
				} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
				\hline
				& $D_{KL}$ & $m_{F}$ & $D_{KL}$ & $m_{F}$  \\
							\hline
				RGlassoWinsor & 21.192 & 11.854 & 23.379 & 11.917\\
				
				& 0.164 & 0.045 & 0.268 & 0.045\\
				
				Glasso & 95.809 & 14.286 & 163.155 & 16.412\\
				
				& 13.966 & 0.397 & 18.323 & 0.399\\
				
				RGlassoQn & 54.593 & 15.973 & 51.609 & 15.764\\
				
				& 0.565 & 0.036 & 0.773 & 0.052\\
				
				RGlassoTau & 27.262 & 13.230 & 28.290 & 13.328\\
				
				& 0.322 & 0.050 & 0.338 & 0.057\\
				
				RGlassoGauss & 19.716 & 11.793 & 21.835 & 11.906\\
				
				& 0.217 & 0.058 & 0.277 & 0.047\\
				
				RGlassoSpearman & 20.626 & 12.053 & 21.599 & 12.042\\
				
				& 0.167 & 0.045 & 0.214 & 0.044\\
				
				RGlassoQuad & 40.687 & 14.877 & 37.540 & 14.601\\
				
				& 0.291 & 0.028 & 0.335 & 0.036\\
				\hline
		\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
								\hline
			RGlassoWinsor & 0.890 & 0.818 & 0.824 & 0.797\\
			
			& 0.006 & 0.003 & 0.008 & 0.003\\
			
			Glasso & 0.240 & 0.839 & 0.119 & 0.812\\
			
			& 0.025 & 0.005 & 0.013 & 0.007\\
			
			RGlassoQn & 0.488 & 0.967 & 0.292 & 0.980\\
			
			& 0.025 & 0.002 & 0.025 & 0.002\\
			
			RGlassoTau & 0.772 & 0.881 & 0.658 & 0.897\\
			
			& 0.011 & 0.003 & 0.014 & 0.003\\
			
			RGlassoGauss & 0.841 & 0.782 & 0.735 & 0.750\\
			
			& 0.008 & 0.004 & 0.008 & 0.004\\
			
			RGlassoSpearman & 0.886 & 0.815 & 0.811 & 0.783\\
			
			& 0.006 & 0.003 & 0.007 & 0.004\\
			
			RGlassoQuad & 0.569 & 0.925 & 0.504 & 0.926\\
			
			& 0.012 & 0.002 & 0.015 & 0.003\\
			\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
					\hline
				RGlassoWinsor & 0.313 & 0.266\\
				
				& 0.004 & 0.004\\
				
				Glasso & 0.035 & -0.029\\
				
				& 0.011 & 0.006\\
				
				RGlassoQn & 0.380 & 0.270\\
				
				& 0.012 & 0.014\\
				
				RGlassoTau & 0.335 & 0.304\\
				
				& 0.005 & 0.006\\
				
				RGlassoGauss & 0.262 & 0.197\\
				
				& 0.005 & 0.005\\
				
				RGlassoSpearman & 0.308 & 0.250\\
				
				& 0.004 & 0.005\\
				
				RGlassoQuad & 0.308 & 0.269\\
				
				& 0.006 & 0.006\\
				\hline
			\end{tabular}
\begin{tabular}{l|rr|rr}
					\hline
					& \multicolumn{2}{c|}{$\epsilon=0.05$} & \multicolumn{2}{c}{$\epsilon=0.10$}   \\
					\hline
					& TPR & TNR & TPR & TNR       \\
					\hline
			RGlassoWinsor & 0.881 & 0.931 & 0.811 & 0.929\\
		
		& 0.006 & 0.002 & 0.007 & 0.002\\
		
		Glasso & 0.589 & 0.890 & 0.342 & 0.869\\
		
		& 0.042 & 0.006 & 0.035 & 0.007\\
		
		RGlassoQn & 0.017 & 1.000 & 0.012 & 1.000\\
		
		& 0.002 & 0.000 & 0.002 & 0.000\\
		
		RGlassoTau & 0.706 & 0.968 & 0.577 & 0.974\\
		
		& 0.011 & 0.001 & 0.013 & 0.001\\
		
		RGlassoGauss & 0.869 & 0.922 & 0.773 & 0.914\\
		
		& 0.009 & 0.002 & 0.010 & 0.003\\
		
		RGlassoSpearman & 0.879 & 0.929 & 0.807 & 0.924\\
		
		& 0.005 & 0.002 & 0.007 & 0.002\\
		
		RGlassoQuad & 0.512 & 0.965 & 0.449 & 0.966\\
		
		& 0.008 & 0.001 & 0.008 & 0.001\\
		\hline
			\end{tabular}
\begin{tabular}{l|l|l}
				\hline
				& $\epsilon=0.05$ &$\epsilon=0.10$ \\
				\hline
			RGlassoWinsor & 0.302 & 0.276\\
		
		& 0.004 & 0.005\\
		
		Glasso & 0.171 & 0.076\\
		
		& 0.016 & 0.013\\
		
		RGlassoQn & 0.104 & 0.080\\
		
		& 0.008 & 0.007\\
		
		RGlassoTau & 0.349 & 0.316\\
		
		& 0.004 & 0.005\\
		
		RGlassoGauss & 0.284 & 0.240\\
		
		& 0.005 & 0.006\\
		
		RGlassoSpearman & 0.300 & 0.266\\
		
		& 0.005 & 0.005\\
		
		RGlassoQuad & 0.245 & 0.215\\
		
		& 0.003 & 0.003\\
		\hline
			\end{tabular}
